Sketch-GNN: Scalable Graph Neural Networks with Sublinear Training Complexity

Graph Neural Networks (GNNs) are widely applied to graph learning problems such as node classification. When scaling up the underlying graphs of GNNs to a larger size, we are forced to either train on the complete graph and keep the full graph adjacency and node embeddings in memory (which is often infeasible) or mini-batch sample the graph (which results in exponentially growing computational complexities with respect to the number of GNN layers). Various sampling-based and historical-embedding-based methods are proposed to avoid this exponential growth of complexities. However, none of these solutions eliminates the linear dependence on graph size. This paper proposes a sketch-based algorithm whose training time and memory grow sublinearly with respect to graph size by training GNNs atop a few compact sketches of graph adjacency and node embeddings. Based on polynomial tensor-sketch (PTS) theory, our framework provides a novel protocol for sketching non-linear activations and graph convolution matrices in GNNs, as opposed to existing methods that sketch linear weights or gradients in neural networks. In addition, we develop a locality-sensitive hashing (LSH) technique that can be trained to improve the quality of sketches. Experiments on large-graph benchmarks demonstrate the scalability and competitive performance of our Sketch-GNNs versus their full-size GNN counterparts.

==> figures/lsh-distances.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.266666666666667,1}

\begin{axis}[
width = 0.6\textwidth,
height = 0.5\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{Epoch}},
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{$\mathsf{Hamming}($}\large{$h_{\mathrm{learned}}, h_{\mathrm{ground-truth}}$}\Large{$)$}},
% ymin=0.00687348134008318, ymax=0.185692082882681,
ymin=-0.00918358972626949, ymax=0.241218585357391,
ytick style={color=black},
ytick={0.05,0.10,0.15,0.20},
yticklabels={
  0.05,
  0.10,
  0.15,
  0.20
},
]
\addplot [line width=2pt, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0.177563964630745
2 0.146072832978429
3 0.141900945245772
4 0.120369027972805
5 0.115419911028757
6 0.0857601636226481
7 0.0856917259009086
8 0.0875699123219007
9 0.0680421549819932
10 0.0577224590501793
11 0.0566421950158343
12 0.0486769331547043
13 0.0519889095795086
14 0.0544741298196902
15 0.0481351427537694
16 0.0369777211420175
17 0.0377880680233942
18 0.0279283003426158
19 0.0273491840250302
20 0.0316218266529542
21 0.0170355731409302
22 0.0288917090854923
23 0.0215961396164924
24 0.0197327690282585
25 0.0206307532844979
26 0.0191537126572998
27 0.0225168471803688
28 0.0155448802509355
29 0.0150015995920195
30 0.0188307865419134
};
\end{axis}

\end{tikzpicture}


==> figures/lsh-updates.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.266666666666667,1}

\begin{axis}[
width = 0.6\textwidth,
height = 0.5\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{Epoch}},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{$\Delta\mathsf{Hamming}$}},
ymin=-0.00918358972626949, ymax=0.241218585357391,
ytick style={color=black},
ytick={0.05,0.10,0.15,0.20},
yticklabels={
  0.05,
  0.10,
  0.15,
  0.20
},
]
\addplot [line width=2pt, color0, mark=*, mark size=2.5, mark options={solid}]
table {%
1 0.229836668308134
2 0.0393830022726354
3 0.0224446014673666
4 0.0178526481772712
5 0.0104887347042208
6 0.00991587289559692
7 0.00910014532819403
8 0.00571693691841859
9 0.00551933231419419
10 0.0021983273229878
};
\end{axis}

\end{tikzpicture}


==> figures/poly-tensor-sketch-errors.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,1}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width = 0.8\textwidth,
height = 0.43\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Sketch Ratio \(\displaystyle (c/n)\)},
xmin=0.0050, xmax=0.1050,
xtick style={color=black},
xtick={0.02,0.04,0.06,0.08,0.10},
xticklabels={
  \(\displaystyle 0.02\),
  \(\displaystyle 0.04\),
  \(\displaystyle 0.06\),
  \(\displaystyle 0.08\),
  \(\displaystyle 0.10\)
},
y grid style={white!69.0196078431373!black},
ylabel={Relative Error},
ymin=-4, ymax=-2,
ytick style={color=black},
ytick={-4,-3.5,-3,-2.5,-2},
yticklabels={
  \(\displaystyle 10^{-3.0}\),
  \(\displaystyle 10^{-2.5}\),
  \(\displaystyle 10^{-2.0}\),
  \(\displaystyle 10^{-1.5}\),
  \(\displaystyle 10^{-1.0}\)
}
]
\addplot [line width=2pt, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.01 -3.19921518181219
0.0181818181818182 -3.29798001634747
0.0263636363636364 -3.71941088808598
0.0345454545454545 -3.82141460926356
0.0427272727272727 -3.84246371469489
0.0509090909090909 -3.84526988002236
0.0590909090909091 -3.86120278076176
0.0672727272727273 -3.90557525540698
0.0754545454545455 -3.92442208302867
0.0836363636363636 -3.93461471928061
0.0918181818181818 -3.94755895170086
0.1 -3.9619262646002
};
\addlegendentry{Coreset}
\addplot [line width=2pt, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.01 -2.31648885191064
0.0181818181818182 -2.50574243325889
0.0263636363636364 -2.60103333316791
0.0345454545454545 -3.02786889181443
0.0427272727272727 -3.17712354020563
0.0509090909090909 -3.3830415238034
0.0590909090909091 -3.48546295929048
0.0672727272727273 -3.56823236413073
0.0754545454545455 -3.63195570341404
0.0836363636363636 -3.70668236408888
0.0918181818181818 -3.75512959800214
0.1 -3.79582498069718
};
\addlegendentry{Taylor}
\addplot [line width=2pt, color2, mark=*, mark size=2, mark options={solid}]
table {%
0.01 -3.03616712835266
0.0181818181818182 -3.17432093263175
0.0263636363636364 -3.37712622049865
0.0345454545454545 -3.4704347307966
0.0427272727272727 -3.56856466717186
0.0509090909090909 -3.80295524895827
0.0590909090909091 -3.85683359154039
0.0672727272727273 -3.86564391756248
0.0754545454545455 -3.9325076871937
0.0836363636363636 -3.90092306650462
0.0918181818181818 -3.90036842188159
0.1 -3.91096792909753
};
\addlegendentry{Learned via GD (Ours)}
\end{axis}

\end{tikzpicture}

